Dynamical Generation of Fermion Mass Hierarchy

We describe a simple mechanism to break electroweak symmetry dynamically as well as to generate a large fermion mass hierarchy. The mechanism is displayed within the framework of a simple left-right symmetric model. The model has exact horizontal symmetry which is broken dynamically giving rise to the mixing angles as well as to the fermion masses. The light fermions acquire masses by exchange of the charged gauge bosons, which is possible in the case of a left-right symmetric gauge group. We display a simple mechanism to break the left-right symmetry. The stability of the horizontal symmetry breaking solution is also discussed. We argue that if the gauge bosons are massive then for a certain range of the gauge couplings the horizontal symmetry breaking solution may be locally stable. We discuss some phenomenological difficulties, in particular the question of unobserved Goldstone bosons, that arise within the present model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye


% ----------------------cut here --------------------------
%figure 1



%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: PANKAJ.CDR FROM CorelDRAW!
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
%%EndSetup
SS
0 90 25 12 798 1100 300 SM
3231 2394 0 0 CB
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand:
AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint{/$op xd}bd
/currentoverprint{$op}bd/setsepcolor{1 exch sub setgray}bd
/checksepcolor{1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor{5 array astore}bd
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub translate
/$ctm matrix currentmatrix def @ep pop pop pop pop}{pop pop}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{
dup $llx gt{$pwid sub}{exit}ifelse}loop exch $phei mul $ty exch sub
0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1 roll add exch
@tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
@gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{$t $c $m $y $k $n $o @scc{
$tllx $tlly translate $wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask
/$bkg true def}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd/$tlx $wid $pwid div ceiling 1 add def
/$tly $hei $phei div ceiling 1 add def $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0
def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch
moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
/$Scra -90.0 def
0.00 0.00 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 567
291 307 551 551 772 756 354 370 370 425 606 276 331 276 433 551
551 551 551 551 551 551 551 551 551 276 276 606 606 606 591 866
740 575 811 740 535 488 874 685 228 480 591 465 921 740 866 591
874 606 496 425 654 701 961 606 591 480 354 606 354 606 504 354
685 685 646 685 654 315 669 606 197 205 504 197 937 606 654 685
685 299 386 339 606 551 835 480 535 425 354 669 354 606 0 378
504 441 197 551 504 480 252 252 488 488 551 551 504 606 457 504
1000 1173 1000 0 0 0 0 606 0 0 0 0 0 0 0 0
291 551 551 551 551 378 614 370 748 370 425 606 1000 748 0 331
606 331 331 378 606 567 276 323 331 370 425 835 835 835 591 740
740 740 740 740 740 992 811 535 535 535 535 228 228 228 228 787
740 866 866 866 866 866 1197 866 654 654 654 654 591 591 551 685
685 685 685 685 685 1157 646 654 654 654 654 197 197 197 197 654
606 654 654 654 654 654 1134 654 606 606 606 606 535 685 535 ]
CorelDrawReencodeVect /_AvantGarde-Book /AvantGarde-Book Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
572.26 350.78 673.20 398.16 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 315
673.20 350.78 m
672.98 351.22 L
672.41 351.72 L
671.47 352.15 L
670.25 352.51 L
668.95 352.94 L
667.51 353.30 L
666.22 353.59 L
665.14 353.95 L
664.34 354.31 L
663.91 354.67 L
663.84 355.03 L
664.20 355.46 L
664.99 355.97 L
665.93 356.47 L
667.15 357.12 L
668.45 357.70 L
669.67 358.34 L
670.75 358.99 L
671.62 359.64 L
672.05 360.14 L
672.12 360.65 L
671.83 361.08 L
671.04 361.44 L
670.03 361.66 L
668.74 361.80 L
667.37 361.94 L
665.93 362.02 L
664.56 362.09 L
663.41 362.23 L
662.62 362.38 L
662.11 362.66 L
662.04 363.02 L
662.33 363.53 L
662.90 364.18 L
663.84 364.90 L
664.85 365.69 L
666.00 366.55 L
667.01 367.49 L
667.94 368.28 L
668.59 369.07 L
668.95 369.72 L
668.81 370.15 L
668.38 370.51 L
667.66 370.66 L
666.50 370.73 L
665.21 370.58 L
663.84 370.44 L
662.40 370.22 L
661.10 370.01 L
659.95 369.94 L
659.09 369.94 L
658.58 370.15 L
658.44 370.51 L
658.66 371.09 L
659.09 371.81 L
659.81 372.67 L
660.74 373.68 L
661.61 374.76 L
662.47 375.84 L
663.12 376.85 L
663.55 377.71 L
663.70 378.36 L
663.55 378.79 L
663.05 379.08 L
662.18 379.08 L
661.10 378.86 L
659.88 378.50 L
658.51 378.07 L
657.14 377.57 L
655.92 377.14 L
654.84 376.85 L
654.05 376.70 L
653.54 376.78 L
653.33 377.14 L
653.40 377.71 L
653.69 378.50 L
654.19 379.58 L
654.84 380.74 L
655.49 381.96 L
656.06 383.11 L
656.50 384.26 L
656.78 385.13 L
656.71 385.85 L
656.42 386.21 L
655.85 386.35 L
655.06 386.14 L
653.98 385.78 L
652.90 385.13 L
651.67 384.41 L
650.45 383.69 L
649.30 383.04 L
648.36 382.54 L
647.64 382.25 L
647.14 382.25 L
646.85 382.54 L
646.78 383.18 L
646.92 384.05 L
647.21 385.20 L
647.57 386.42 L
647.93 387.79 L
648.22 389.02 L
648.43 390.17 L
648.43 391.10 L
648.22 391.75 L
647.86 392.11 L
647.21 392.04 L
646.49 391.68 L
645.55 391.03 L
644.54 390.24 L
643.54 389.30 L
642.53 388.37 L
641.59 387.50 L
640.80 386.86 L
640.08 386.42 L
639.65 386.35 L
639.29 386.64 L
639.07 387.22 L
639.07 388.15 L
639.07 389.30 L
639.14 390.60 L
639.22 391.97 L
639.22 393.26 L
639.14 394.42 L
638.93 395.35 L
638.64 395.93 L
638.14 396.14 L
637.56 395.93 L
636.91 395.42 L
636.12 394.63 L
635.33 393.62 L
634.54 392.47 L
633.74 391.32 L
633.02 390.31 L
632.45 389.52 L
631.87 389.02 L
631.37 388.87 L
631.01 389.09 L
630.72 389.66 L
630.43 390.60 L
630.22 391.75 L
630.00 393.05 L
629.78 394.34 L
629.50 395.71 L
629.14 396.79 L
628.78 397.58 L
628.34 398.09 L
627.84 398.16 L
627.26 397.80 L
626.69 397.22 L
626.18 396.22 L
625.61 395.06 L
625.03 393.84 L
624.53 392.54 L
624.10 391.46 L
623.66 390.53 L
623.23 389.95 L
622.80 389.74 L
622.37 389.88 L
621.94 390.46 L
621.50 391.25 L
621.00 392.40 L
620.50 393.62 L
619.99 394.92 L
619.42 396.07 L
618.84 397.08 L
618.26 397.73 L
617.76 398.09 L
617.26 398.09 L
616.82 397.66 L
616.39 396.86 L
616.03 395.86 L
615.74 394.56 L
615.53 393.26 L
615.24 391.97 L
615.02 390.74 L
614.81 389.81 L
614.52 389.16 L
614.16 388.87 L
613.73 389.02 L
613.15 389.45 L
612.58 390.17 L
611.86 391.18 L
611.06 392.33 L
610.27 393.41 L
609.48 394.49 L
608.69 395.35 L
607.97 395.93 L
607.39 396.14 L
606.89 395.93 L
606.60 395.42 L
606.38 394.56 L
606.24 393.48 L
606.24 392.18 L
606.31 390.82 L
606.38 389.52 L
606.46 388.30 L
606.38 387.36 L
606.24 386.71 L
605.95 386.35 L
605.45 386.42 L
604.80 386.71 L
604.01 387.36 L
603.07 388.22 L
602.14 389.16 L
601.06 390.10 L
600.05 390.96 L
599.11 391.61 L
598.32 392.04 L
597.67 392.11 L
597.24 391.82 L
597.02 391.25 L
597.02 390.38 L
597.24 389.23 L
597.53 387.94 L
597.89 386.64 L
598.18 385.42 L
598.54 384.26 L
598.68 383.33 L
598.68 382.61 L
598.39 382.25 L
597.96 382.25 L
597.24 382.46 L
596.30 382.97 L
595.22 383.62 L
594.00 384.34 L
592.78 385.06 L
591.62 385.63 L
590.62 386.14 L
589.68 386.35 L
589.10 386.28 L
588.74 385.92 L
588.67 385.27 L
588.89 384.41 L
589.32 383.33 L
589.90 382.18 L
590.54 380.95 L
591.12 379.73 L
591.70 378.72 L
592.06 377.78 L
592.13 377.21 L
591.98 376.78 L
591.55 376.70 L
590.76 376.78 L
589.68 377.06 L
588.53 377.50 L
587.16 378.00 L
585.79 378.43 L
584.57 378.79 L
583.42 379.01 L
582.55 379.08 L
581.98 378.86 L
581.76 378.43 L
581.83 377.78 L
582.26 376.99 L
582.91 375.98 L
583.70 374.98 L
584.64 373.90 L
585.50 372.89 L
586.22 371.95 L
586.80 371.16 L
587.02 370.58 L
586.87 370.15 L
586.44 369.94 L
585.65 369.94 L
584.57 370.01 L
583.27 370.22 L
581.90 370.44 L
580.46 370.58 L
579.17 370.73 L
578.02 370.73 L
577.15 370.58 L
576.65 370.22 L
576.58 369.79 L
576.86 369.14 L
577.37 368.42 L
578.30 367.63 L
579.31 366.70 L
580.46 365.83 L
581.47 365.04 L
582.41 364.25 L
583.06 363.60 L
583.42 363.10 L
583.42 362.66 L
582.98 362.38 L
582.19 362.23 L
581.11 362.09 L
579.82 362.02 L
578.38 361.94 L
576.94 361.87 L
575.64 361.73 L
574.56 361.44 L
573.77 361.15 L
573.41 360.79 L
573.41 360.29 L
573.77 359.71 L
574.56 359.14 L
575.57 358.49 L
576.86 357.84 L
578.09 357.19 L
579.31 356.62 L
580.39 356.04 L
581.11 355.54 L
581.54 355.10 L
581.62 354.67 L
581.26 354.31 L
580.46 354.02 L
579.46 353.66 L
578.16 353.38 L
576.79 353.02 L
575.42 352.58 L
574.13 352.22 L
573.19 351.79 L
572.47 351.29 L
572.26 350.86 L
S
%%Note: Object
511.20 350.86 727.13 351.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
511.20 351.00 m
727.13 351.00 L
S
%%Note: Object
610.20 342.00 637.13 359.93 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.50 k
%%ELLI 27.000 18.000 270.000 270.000 0
623.66 342.00 m
631.08 342.00 637.13 346.03 637.13 350.93 c
637.13 355.82 631.08 359.93 623.66 359.93 c
616.25 359.93 610.20 355.82 610.20 350.93 c
610.20 346.03 616.25 342.00 623.66 342.00 c
@c
B
%%Note: Object
603.79 409.61 630.50 435.53 @E
%%TEXT
[0.13182 0.00000 0.00000 0.10078 604 410] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (R) @t
T
%%Note: Object
633.17 402.41 652.68 426.89 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07198 633 402] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (2) @t
T
%%Note: Object
311.18 328.90 318.60 368.57 @E
%%TEXT
[0.06529 0.00000 0.00000 0.13058 311 335] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (\050) @t
T
%%Note: Object
326.02 349.06 399.46 349.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
326.02 349.20 m
399.46 349.20 L
S
%%Note: Object
311.18 331.70 318.60 371.38 @E
%%TEXT
[0.06529 0.00000 0.00000 0.13058 311 337] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (\050) @t
T
%%Note: Object
464.26 343.87 478.80 352.22 @E
%%TEXT
[0.14398 0.00000 0.00000 0.07199 464 344] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (-) @t
T
%%Note: Object
61.06 329.62 69.26 373.39 @E
%%TEXT
[0.07199 0.00000 0.00000 0.14398 61 336] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (\050) @t
T
%%Note: Object
404.86 328.39 412.85 371.74 @E
%%TEXT
[0.07199 0.00000 0.00000 0.14398 404 335] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (\051) @t
T
%%Note: Object
242.71 348.19 256.46 359.14 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 242 348] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (=) @t
T
%%Note: Object
72.00 351.07 171.00 351.36 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
72.00 351.22 m
171.00 351.22 L
S
%%Note: Object
174.46 329.54 182.45 372.89 @E
%%TEXT
[0.07199 0.00000 0.00000 0.14398 174 336] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (\051) @t
T
%%Note: Object
194.18 377.86 207.29 386.21 @E
%%TEXT
[0.12914 0.00000 0.00000 0.07199 194 377] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (-) @t
T
%%Note: Object
215.93 372.46 219.46 402.26 @E
%%TEXT
[0.07199 0.00000 0.00000 0.11589 215 373] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (l) @t
T
%%Note: Object
419.26 377.86 433.80 386.21 @E
%%TEXT
[0.14398 0.00000 0.00000 0.07199 419 377] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (-) @t
T
%%Note: Object
440.93 370.87 444.46 403.13 @E
%%TEXT
[0.07199 0.00000 0.00000 0.12532 440 371] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (l) @t
T
%%Note: Object
108.00 342.00 134.93 360.00 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.50 k
%%ELLI 27.000 18.000 270.000 270.000 0
121.46 342.00 m
128.88 342.00 134.93 346.10 134.93 351.00 c
134.93 355.90 128.88 360.00 121.46 360.00 c
114.05 360.00 108.00 355.90 108.00 351.00 c
108.00 346.10 114.05 342.00 121.46 342.00 c
@c
B
%%Note: Object
330.77 126.94 425.66 153.29 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 332 134] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (F) @t
143 0 (igur) @t
732 0 (e 1) @t
T
@rs
@rs
%%Trailer
 end
EJ RS
%%PageTrailer
3231 2394 0 0 CB
%%Trailer
SVDoc restore
end
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF



%----------------------------cut here ---------------------
%figure 2



%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: PANKAJ2.CDR FROM CorelDRAW!
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
%%EndSetup
SS
0 90 25 12 798 1100 300 SM
3231 2394 0 0 CB
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand:
AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint{/$op xd}bd
/currentoverprint{$op}bd/setsepcolor{1 exch sub setgray}bd
/checksepcolor{1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor{5 array astore}bd
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub translate
/$ctm matrix currentmatrix def @ep pop pop pop pop}{pop pop}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{
dup $llx gt{$pwid sub}{exit}ifelse}loop exch $phei mul $ty exch sub
0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1 roll add exch
@tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
@gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{$t $c $m $y $k $n $o @scc{
$tllx $tlly translate $wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask
/$bkg true def}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd/$tlx $wid $pwid div ceiling 1 add def
/$tly $hei $phei div ceiling 1 add def $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0
def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch
moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
/$Scra -90.0 def
0.00 0.00 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 567
291 307 551 551 772 756 354 370 370 425 606 276 331 276 433 551
551 551 551 551 551 551 551 551 551 276 276 606 606 606 591 866
740 575 811 740 535 488 874 685 228 480 591 465 921 740 866 591
874 606 496 425 654 701 961 606 591 480 354 606 354 606 504 354
685 685 646 685 654 315 669 606 197 205 504 197 937 606 654 685
685 299 386 339 606 551 835 480 535 425 354 669 354 606 0 378
504 441 197 551 504 480 252 252 488 488 551 551 504 606 457 504
1000 1173 1000 0 0 0 0 606 0 0 0 0 0 0 0 0
291 551 551 551 551 378 614 370 748 370 425 606 1000 748 0 331
606 331 331 378 606 567 276 323 331 370 425 835 835 835 591 740
740 740 740 740 740 992 811 535 535 535 535 228 228 228 228 787
740 866 866 866 866 866 1197 866 654 654 654 654 591 591 551 685
685 685 685 685 685 1157 646 654 654 654 654 197 197 197 197 654
606 654 654 654 654 654 1134 654 606 606 606 606 535 685 535 ]
CorelDrawReencodeVect /_AvantGarde-Book /AvantGarde-Book Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
212.33 296.86 508.18 460.15 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.72 0.72 0.00 @w
%%CURV 315
508.18 296.86 m
507.60 298.44 L
505.80 300.02 L
503.14 301.54 L
499.54 302.98 L
495.58 304.34 L
491.47 305.57 L
487.66 306.72 L
484.42 307.87 L
482.11 309.02 L
480.89 310.25 L
480.74 311.54 L
481.82 313.06 L
483.98 314.71 L
486.94 316.58 L
490.39 318.67 L
494.21 320.76 L
497.88 323.06 L
500.98 325.22 L
503.35 327.31 L
504.72 329.26 L
505.01 331.06 L
504.00 332.50 L
501.91 333.65 L
498.82 334.44 L
495.00 335.02 L
490.97 335.38 L
486.72 335.66 L
482.83 335.95 L
479.45 336.31 L
477.07 336.89 L
475.63 337.82 L
475.34 339.19 L
476.21 340.92 L
478.01 343.08 L
480.60 345.53 L
483.70 348.34 L
486.94 351.36 L
490.10 354.38 L
492.70 357.26 L
494.64 359.93 L
495.58 362.09 L
495.29 363.74 L
494.06 364.97 L
491.83 365.54 L
488.59 365.54 L
484.78 365.26 L
480.60 364.68 L
476.50 363.96 L
472.61 363.31 L
469.37 362.95 L
466.85 363.02 L
465.34 363.60 L
464.90 364.90 L
465.41 366.84 L
466.85 369.36 L
468.94 372.46 L
471.53 375.91 L
474.12 379.66 L
476.57 383.26 L
478.58 386.71 L
479.88 389.59 L
480.31 391.97 L
479.74 393.55 L
478.30 394.34 L
475.85 394.34 L
472.68 393.70 L
469.01 392.47 L
465.05 390.89 L
461.09 389.23 L
457.49 387.72 L
454.39 386.64 L
452.09 386.21 L
450.50 386.50 L
449.86 387.65 L
450.07 389.74 L
451.01 392.54 L
452.52 396.14 L
454.32 400.10 L
456.26 404.28 L
457.92 408.46 L
459.29 412.20 L
459.94 415.37 L
459.86 417.67 L
459.00 419.11 L
457.27 419.47 L
454.90 418.90 L
451.87 417.38 L
448.56 415.37 L
444.96 412.85 L
441.43 410.33 L
438.19 408.10 L
435.38 406.37 L
433.15 405.36 L
431.71 405.36 L
430.85 406.44 L
430.78 408.53 L
431.14 411.62 L
431.93 415.44 L
433.01 419.83 L
434.02 424.37 L
434.95 428.76 L
435.46 432.72 L
435.53 435.89 L
435.02 438.12 L
433.87 439.20 L
432.07 439.13 L
429.84 437.90 L
427.18 435.74 L
424.22 432.86 L
421.20 429.70 L
418.18 426.38 L
415.51 423.43 L
413.14 421.13 L
411.19 419.76 L
409.75 419.47 L
408.74 420.41 L
408.24 422.50 L
408.02 425.59 L
408.17 429.62 L
408.31 434.16 L
408.60 438.84 L
408.60 443.38 L
408.31 447.26 L
407.74 450.43 L
406.80 452.38 L
405.43 453.10 L
403.70 452.52 L
401.76 450.72 L
399.60 448.06 L
397.15 444.46 L
394.85 440.57 L
392.47 436.75 L
390.46 433.22 L
388.66 430.42 L
387.00 428.76 L
385.56 428.18 L
384.55 428.98 L
383.62 430.92 L
382.90 434.09 L
382.25 438.05 L
381.60 442.51 L
380.95 447.12 L
380.09 451.66 L
379.08 455.33 L
378.00 458.21 L
376.63 459.86 L
375.19 460.15 L
373.61 459.07 L
371.95 456.84 L
370.30 453.53 L
368.64 449.50 L
367.13 445.18 L
365.62 440.86 L
364.18 437.04 L
362.88 433.94 L
361.66 431.93 L
360.36 431.14 L
359.21 431.71 L
357.91 433.51 L
356.62 436.46 L
355.25 440.28 L
353.74 444.46 L
352.15 448.92 L
350.50 452.95 L
348.91 456.41 L
347.26 458.78 L
345.60 459.94 L
344.16 459.94 L
342.86 458.50 L
341.71 455.83 L
340.70 452.23 L
339.84 447.91 L
339.12 443.23 L
338.40 438.70 L
337.75 434.66 L
337.10 431.35 L
336.24 429.19 L
335.16 428.26 L
333.86 428.54 L
332.28 430.13 L
330.41 432.72 L
328.32 436.10 L
326.09 439.99 L
323.78 443.88 L
321.34 447.41 L
319.10 450.43 L
317.02 452.38 L
315.29 453.10 L
313.85 452.52 L
312.91 450.72 L
312.26 447.91 L
311.98 444.02 L
311.98 439.63 L
312.12 434.88 L
312.41 430.34 L
312.48 426.24 L
312.41 422.93 L
311.90 420.62 L
310.97 419.54 L
309.60 419.62 L
307.80 420.84 L
305.50 423.07 L
302.76 425.88 L
299.81 429.12 L
296.78 432.43 L
293.83 435.38 L
291.10 437.62 L
288.79 438.98 L
286.92 439.27 L
285.62 438.34 L
285.05 436.32 L
285.05 433.30 L
285.48 429.41 L
286.34 425.02 L
287.35 420.55 L
288.43 416.16 L
289.30 412.20 L
289.80 408.96 L
289.73 406.73 L
289.08 405.50 L
287.64 405.29 L
285.55 406.15 L
282.82 407.74 L
279.65 409.97 L
276.12 412.49 L
272.59 414.94 L
269.21 417.10 L
266.04 418.68 L
263.52 419.47 L
261.72 419.26 L
260.78 417.96 L
260.57 415.80 L
261.14 412.78 L
262.37 409.10 L
264.02 405.00 L
265.90 400.75 L
267.77 396.72 L
269.35 393.12 L
270.36 390.10 L
270.65 387.94 L
270.14 386.57 L
268.85 386.21 L
266.54 386.50 L
263.52 387.50 L
259.99 388.94 L
256.10 390.60 L
252.14 392.18 L
248.47 393.55 L
245.09 394.27 L
242.57 394.42 L
240.98 393.77 L
240.19 392.26 L
240.48 390.02 L
241.63 387.22 L
243.58 383.83 L
245.95 380.23 L
248.62 376.49 L
251.21 373.03 L
253.37 369.86 L
254.88 367.20 L
255.67 365.18 L
255.31 363.74 L
253.94 363.02 L
251.64 362.95 L
248.47 363.24 L
244.73 363.82 L
240.62 364.61 L
236.38 365.26 L
232.56 365.54 L
229.18 365.54 L
226.80 365.11 L
225.36 364.03 L
224.93 362.38 L
225.79 360.29 L
227.45 357.62 L
230.04 354.89 L
233.06 351.86 L
236.38 348.84 L
239.47 346.03 L
242.14 343.44 L
244.15 341.21 L
245.09 339.41 L
245.02 337.97 L
243.79 337.03 L
241.49 336.38 L
238.25 335.95 L
234.43 335.74 L
230.33 335.45 L
226.08 335.09 L
222.26 334.58 L
219.10 333.79 L
216.79 332.71 L
215.71 331.34 L
215.71 329.62 L
216.86 327.67 L
219.10 325.58 L
222.12 323.42 L
225.79 321.19 L
229.46 318.96 L
233.14 316.94 L
236.16 315.00 L
238.39 313.34 L
239.69 311.76 L
239.83 310.46 L
238.68 309.17 L
236.52 308.09 L
233.50 306.86 L
229.75 305.78 L
225.65 304.56 L
221.62 303.19 L
217.94 301.82 L
215.14 300.31 L
213.05 298.66 L
212.33 297.07 L
S
%%Note: Object
117.00 296.86 630.00 297.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.22 0.58 0.42 k
%%CURV 2
117.00 297.00 m
630.00 297.00 L
S
%%Note: Object
315.00 416.38 405.00 488.38 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%ELLI 90.000 72.000 270.000 270.000 0
360.00 416.38 m
384.77 416.38 405.00 432.58 405.00 452.38 c
405.00 472.18 384.77 488.38 360.00 488.38 c
335.23 488.38 315.00 472.18 315.00 452.38 c
315.00 432.58 335.23 416.38 360.00 416.38 c
@c
B
%%Note: Object
342.50 279.00 387.43 315.00 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.50 k
%%ELLI 45.000 36.000 270.000 270.000 0
364.97 279.00 m
377.35 279.00 387.43 287.14 387.43 297.00 c
387.43 306.86 377.35 315.00 364.97 315.00 c
352.58 315.00 342.50 306.86 342.50 297.00 c
342.50 287.14 352.58 279.00 364.97 279.00 c
@c
B
%%Note: Object
185.47 402.26 215.42 425.38 @E
%%TEXT
[0.08998 0.00000 0.00000 0.08998 186 402] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (W) @t
T
%%Note: Object
219.67 386.57 231.05 405.14 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 219 386] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (L) @t
T
%%Note: Object
480.17 402.84 510.12 425.95 @E
%%TEXT
[0.08998 0.00000 0.00000 0.08998 480 403] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (W) @t
T
%%Note: Object
510.91 386.57 525.46 405.14 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 511 386] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (R) @t
T
%%Note: Object
131.04 248.11 147.24 266.83 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 131 250] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (u) @t
T
%%Note: Object
150.41 230.26 162.86 248.83 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 150 230] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (k) @t
T
%%Note: Object
227.30 229.10 246.02 252.72 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 228 234] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (jk) @t
T
%%Note: Object
210.60 250.20 231.26 272.45 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 211 250] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (V) @t
T
%%Note: Object
234.29 264.02 248.26 277.99 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 234 264] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (+) @t
T
%%Note: Object
358.13 243.79 376.56 269.50 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 358 247] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (d) @t
T
%%Note: Object
380.16 234.72 384.77 258.34 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 381 240] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (j) @t
T
%%Note: Object
492.91 249.77 513.58 272.02 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 493 250] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (V) @t
T
%%Note: Object
510.55 230.98 518.98 254.59 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 510 236] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (ij) @t
T
%%Note: Object
604.66 248.62 620.86 267.34 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 605 251] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (u) @t
T
%%Note: Object
624.24 233.57 627.77 252.14 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 624 233] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (i) @t
T
%%Note: Object
125.14 171.36 143.57 197.06 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 125 175] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (d) @t
T
%%Note: Object
148.03 154.87 160.49 173.45 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 148 155] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (k) @t
T
%%Note: Object
211.61 177.77 232.27 200.02 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 212 178] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (V) @t
T
%%Note: Object
230.62 153.29 249.34 176.90 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 232 158] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (jk) @t
T
%%Note: Object
358.85 172.30 375.05 191.02 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 359 175] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (u) @t
T
%%Note: Object
377.86 149.47 382.46 173.09 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 379 154] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (j) @t
T
%%Note: Object
492.91 176.26 513.58 198.50 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 493 176] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (V) @t
T
%%Note: Object
510.48 151.78 518.90 175.39 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 510 157] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (ij) @t
T
%%Note: Object
516.53 191.02 530.50 204.98 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 516 191] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (+) @t
T
%%Note: Object
599.18 173.16 617.62 198.86 @E
%%TEXT
[0.08638 0.00000 0.00000 0.08638 599 177] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (d) @t
T
%%Note: Object
620.06 160.13 623.59 178.70 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 620 160] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (i) @t
T
%%Note: Object
321.55 81.79 427.10 114.12 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 323 89] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.65 0.95 0.05 K
0 0.22 0.22 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (F) @t
143 0 (igur) @t
732 0 (e 2) @t
T
@rs
@rs
%%Trailer
 end
EJ RS
%%PageTrailer
3231 2394 0 0 CB
%%Trailer
SVDoc restore
end
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF
